Statistical mechanics of budget-constrained auctions

Finding the optimal assignment in budget-constrained auctions is a combinatorial optimization problem with many important applications, a notable example being the sale of advertisement space by search engines (in this context the problem is often referred to as the off-line AdWords problem). Based on the cavity method of statistical mechanics, we introduce a message passing algorithm that is capable of solving efficiently random instances of the problem extracted from a natural distribution, and we derive from its properties the phase diagram of the problem. As the control parameter (average value of the budgets) is varied, we find two phase transitions delimiting a region in which long-range correlations arise.

==> paper_plot_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1009){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1358){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1708){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2057){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2406){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2755){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3104){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3454){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3803){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4152){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1312,440){\makebox(0,0){\strut{} 1}}%
      \put(2070,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2827,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3585,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4343,440){\makebox(0,0){\strut{} 1.8}}%
      \put(5101,440){\makebox(0,0){\strut{} 2}}%
      \put(5859,440){\makebox(0,0){\strut{} 2.2}}%
      \put(1615,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2357,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(3100,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(3843,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(4586,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(5329,4372){\makebox(0,0){\strut{} 0.4}}%
      \put(6072,4372){\makebox(0,0){\strut{} 0.44}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Convergence probability $\bar p \pm \delta p$}}}%
      \put(3775,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3775,4701){\makebox(0,0){\strut{}Average budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,2604){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,4548){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1853,440){\makebox(0,0){\strut{} 1000}}%
      \put(3841,440){\makebox(0,0){\strut{} 10000}}%
      \put(5829,440){\makebox(0,0){\strut{} 100000}}%
      \put(220,2604){\rotatebox{90}{\makebox(0,0){\strut{}Convergence probability $\bar p \pm \delta p$}}}%
      \put(3841,110){\makebox(0,0){\strut{}Number of advertisers}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_11.tex <==
\begin{picture}(0,0)%
\includegraphics{paper_plot_11.eps}%
\end{picture}%
\setlength{\unitlength}{1865sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13994,3730)(24,-4193)
\put(1486,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/2$}%
}}}}
\put(1846,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7606,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(9766,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3/4$}%
}}}}
\put(13276,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3/4$}%
}}}}
\put(10936,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/2$}%
}}}}
\put(136,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_1$}%
}}}}
\put(2161,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_2$}%
}}}}
\put(4141,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_3$}%
}}}}
\put(4861,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_1$}%
}}}}
\put(6931,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_2$}%
}}}}
\put(8911,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_3$}%
}}}}
\put(9586,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_1$}%
}}}}
\put(13591,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_3$}%
}}}}
\put(3781,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3/4$}%
}}}}
\put(2476,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2566,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/2$}%
}}}}
\put(991,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1 = 1$}%
}}}}
\put(1261,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(2746,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2 = 1$}%
}}}}
\put(5716,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1 = 1$}%
}}}}
\put(5986,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(7741,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(10441,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1 = 1$}%
}}}}
\put(10711,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(316,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3/4$}%
}}}}
\put(3016,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(7471,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2 = 1$}%
}}}}
\put(12196,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2 = 1$}%
}}}}
\put(11656,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_2$}%
}}}}
\put(12061,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/2$}%
}}}}
\put(12466,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(6166,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> paper_plot_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1009){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1122,1358){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1122,1708){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1122,2057){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1122,2406){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1122,2755){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1122,3104){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(1122,3454){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(1122,3803){\makebox(0,0)[r]{\strut{} 1800}}%
      \put(1122,4152){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(1412,440){\makebox(0,0){\strut{} 1}}%
      \put(2044,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2677,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3309,440){\makebox(0,0){\strut{} 1.6}}%
      \put(3941,440){\makebox(0,0){\strut{} 1.8}}%
      \put(4573,440){\makebox(0,0){\strut{} 2}}%
      \put(5206,440){\makebox(0,0){\strut{} 2.2}}%
      \put(5812,660){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5812,1009){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5812,1358){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5812,1708){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5812,2057){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5812,2406){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5812,2755){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5812,3104){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5812,3454){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5812,3803){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5812,4152){\makebox(0,0)[l]{\strut{} 1}}%
      \put(1665,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2285,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(2904,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(3524,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(4143,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(4763,4372){\makebox(0,0){\strut{} 0.4}}%
      \put(5383,4372){\makebox(0,0){\strut{} 0.44}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Average number of iterations for convergence}}}%
      \put(6581,2406){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Fraction of runs that converge \\requiring less than 1000 iterations}}}}%
      \put(3467,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3467,4701){\makebox(0,0){\strut{}Average budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1358){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2057){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2755){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3454){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4152){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1312,440){\makebox(0,0){\strut{} 1}}%
      \put(2070,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2827,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3585,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4343,440){\makebox(0,0){\strut{} 1.8}}%
      \put(5101,440){\makebox(0,0){\strut{} 2}}%
      \put(5859,440){\makebox(0,0){\strut{} 2.2}}%
      \put(1615,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2357,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(3100,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(3843,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(4586,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(5329,4372){\makebox(0,0){\strut{} 0.4}}%
      \put(6072,4372){\makebox(0,0){\strut{} 0.44}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Average fraction of frozen variables}}}%
      \put(3775,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3775,4701){\makebox(0,0){\strut{}Average budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1009){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1358){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1708){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2057){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2406){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2755){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3104){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3454){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3803){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4152){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1363,440){\makebox(0,0){\strut{} 1}}%
      \put(2328,440){\makebox(0,0){\strut{} 1.2}}%
      \put(3293,440){\makebox(0,0){\strut{} 1.4}}%
      \put(4257,440){\makebox(0,0){\strut{} 1.6}}%
      \put(5222,440){\makebox(0,0){\strut{} 1.8}}%
      \put(6187,440){\makebox(0,0){\strut{} 2}}%
      \put(1749,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2694,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(3640,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(4585,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(5531,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Convergence probability $\bar p \pm \delta p$}}}%
      \put(3775,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3775,4701){\makebox(0,0){\strut{}Average budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1955,1248){\makebox(0,0)[r]{\strut{}$\rho = 0.0$}}%
      \csname LTb\endcsname%
      \put(1955,1028){\makebox(0,0)[r]{\strut{}$\rho = 0.1$}}%
      \csname LTb\endcsname%
      \put(1955,808){\makebox(0,0)[r]{\strut{}$\rho = 0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,993){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1325){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1658){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,1990){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2323){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2655){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2988){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3321){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3653){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,3986){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1363,440){\makebox(0,0){\strut{} 1}}%
      \put(2328,440){\makebox(0,0){\strut{} 1.2}}%
      \put(3293,440){\makebox(0,0){\strut{} 1.4}}%
      \put(4257,440){\makebox(0,0){\strut{} 1.6}}%
      \put(5222,440){\makebox(0,0){\strut{} 1.8}}%
      \put(6187,440){\makebox(0,0){\strut{} 2}}%
      \put(1749,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2694,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(3640,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(4585,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(5531,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of frozen variables}}}%
      \put(3775,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3775,4701){\makebox(0,0){\strut{}Average budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5332,1215){\makebox(0,0)[r]{\strut{}$\rho = 0.3, \delta_{\max} = 0$}}%
      \csname LTb\endcsname%
      \put(5332,995){\makebox(0,0)[r]{\strut{}$\rho = 0.3, \delta_{\max} = 10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1358){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,2057){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,2755){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,3454){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,4152){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1489,440){\makebox(0,0){\strut{} 1}}%
      \put(2430,440){\makebox(0,0){\strut{} 1.2}}%
      \put(3371,440){\makebox(0,0){\strut{} 1.4}}%
      \put(4311,440){\makebox(0,0){\strut{} 1.6}}%
      \put(5252,440){\makebox(0,0){\strut{} 1.8}}%
      \put(6193,440){\makebox(0,0){\strut{} 2}}%
      \put(1865,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2787,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(3709,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(4631,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(5553,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Average energy per advertiser $\left< E_a \right>$}}}%
      \put(3841,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3841,4701){\makebox(0,0){\strut{}Average budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2986,3902){\makebox(0,0)[r]{\strut{}$\rho = 0, \delta = 0$}}%
      \csname LTb\endcsname%
      \put(2986,3682){\makebox(0,0)[r]{\strut{}$\rho = 0.3, \delta = 10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1097){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1533){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,1970){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2406){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,2843){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,3279){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(990,3716){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(990,4152){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1122,440){\makebox(0,0){\strut{} 1.2}}%
      \put(1785,440){\makebox(0,0){\strut{} 1.3}}%
      \put(2449,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3112,440){\makebox(0,0){\strut{} 1.5}}%
      \put(3775,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4438,440){\makebox(0,0){\strut{} 1.7}}%
      \put(5102,440){\makebox(0,0){\strut{} 1.8}}%
      \put(5765,440){\makebox(0,0){\strut{} 1.9}}%
      \put(6428,440){\makebox(0,0){\strut{} 2}}%
      \put(1626,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(2276,4372){\makebox(0,0){\strut{} 0.26}}%
      \put(2926,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(3576,4372){\makebox(0,0){\strut{} 0.3}}%
      \put(4226,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(4876,4372){\makebox(0,0){\strut{} 0.34}}%
      \put(5526,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(6176,4372){\makebox(0,0){\strut{} 0.38}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Stability parameter $\lambda$ \\ Fraction of non-zero variances $\phi$}}}}%
      \put(3775,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3775,4701){\makebox(0,0){\strut{}Budget distribution parameter $\bar b$}}%
      \put(4107,3585){\makebox(0,0)[l]{\strut{}$\lambda$}}%
      \put(4107,1642){\makebox(0,0)[l]{\strut{}$\phi$}}%
      \put(2536,2406){\makebox(0,0)[c]{0.268}}%
      \put(4778,2406){\makebox(0,0)[c]{0.337}}%
      \put(2536,2188){\makebox(0,0)[c]{1.41}}%
      \put(4778,2188){\makebox(0,0)[c]{1.75}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1048){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,1436){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,1824){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,2212){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,2600){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1122,2988){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1122,3376){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1122,3764){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1122,4152){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1910,440){\makebox(0,0){\strut{} 1}}%
      \put(2603,440){\makebox(0,0){\strut{} 1.2}}%
      \put(3295,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3987,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4680,440){\makebox(0,0){\strut{} 1.8}}%
      \put(5372,440){\makebox(0,0){\strut{} 2}}%
      \put(6065,440){\makebox(0,0){\strut{} 2.2}}%
      \put(1508,4372){\makebox(0,0){\strut{} 0.16}}%
      \put(2187,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(2866,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(3544,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(4223,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(4901,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(5580,4372){\makebox(0,0){\strut{} 0.4}}%
      \put(6258,4372){\makebox(0,0){\strut{} 0.44}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Average energy per advertiser $\left< E_a \right>$ \\ Average entropy per variable $\left< S_{ka} \right>$}}}}%
      \put(3841,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3841,4701){\makebox(0,0){\strut{}Budget distribution parameter $\bar b$}}%
      \csname LT0\endcsname%
      \put(5372,3376){\makebox(0,0)[l]{\strut{}$\left< E_a \right>$}}%
      \csname LT2\endcsname%
      \put(1910,2600){\makebox(0,0)[l]{\strut{}$\left< S_{ka} \right>$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper_plot_9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,4812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1242){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1824){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2406){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2988){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,3570){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,4152){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1690,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2448,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3206,440){\makebox(0,0){\strut{} 1.6}}%
      \put(3964,440){\makebox(0,0){\strut{} 1.8}}%
      \put(4722,440){\makebox(0,0){\strut{} 2}}%
      \put(5480,440){\makebox(0,0){\strut{} 2.2}}%
      \put(6238,440){\makebox(0,0){\strut{} 2.4}}%
      \put(1236,4372){\makebox(0,0){\strut{} 0.2}}%
      \put(1978,4372){\makebox(0,0){\strut{} 0.24}}%
      \put(2721,4372){\makebox(0,0){\strut{} 0.28}}%
      \put(3464,4372){\makebox(0,0){\strut{} 0.32}}%
      \put(4207,4372){\makebox(0,0){\strut{} 0.36}}%
      \put(4950,4372){\makebox(0,0){\strut{} 0.4}}%
      \put(5693,4372){\makebox(0,0){\strut{} 0.44}}%
      \put(220,2406){\rotatebox{90}{\makebox(0,0){\strut{}Average energy per advertiser $\left< E_a \right>$}}}%
      \put(3775,110){\makebox(0,0){\strut{}Average budget $\bar B$}}%
      \put(3775,4701){\makebox(0,0){\strut{}Budget distribution parameter $\bar b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2541,3926){\makebox(0,0)[r]{\strut{}LP-GKP}}%
      \csname LTb\endcsname%
      \put(2541,3706){\makebox(0,0)[r]{\strut{}LP-RR}}%
      \csname LTb\endcsname%
      \put(2541,3486){\makebox(0,0)[r]{\strut{}LP-BP}}%
      \csname LTb\endcsname%
      \put(2541,3266){\makebox(0,0)[r]{\strut{}SA}}%
      \csname LTb\endcsname%
      \put(2541,3046){\makebox(0,0)[r]{\strut{}BP}}%
      \csname LTb\endcsname%
      \put(2541,2826){\makebox(0,0)[r]{\strut{}LP relaxation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper_plot_9}}%
    \gplfronttext
  \end{picture}%
\endgroup

